Selective and marginal selective inference for exceptional groups

Statistical analyses of multipopulation studies often use the data to select a particular population as the target of inference. For example, a confidence interval may be constructed for a population only in the event that its sample mean is larger than that of the other populations. We show that for the normal means model, confidence interval procedures that maintain strict coverage control conditional on such a selection event will have infinite expected width. For applications where such selective coverage control is of interest, this result motivates the development of procedures with finite expected width and approximate selective coverage control over a range of plausible parameter values. To this end, we develop selection-adjusted empirical Bayes confidence procedures that use information from the data to approximate an oracle confidence procedure that has exact selective coverage control and finite expected width. In numerical comparisons of the oracle and empirical Bayes procedures to procedures that only guarantee selective coverage control marginally over selection events, we find that improved selective coverage control comes at the cost of increased expected interval width.

==> figures/Oracle-EB-Andrews-p50-nRep10000-selective-performance-gaussian-narrow-coverage.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 22:33:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- (131.76, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 18.60) -- (104.56, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 18.60) -- (131.76, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.95,  9.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.15,  9.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.36,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.56,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.76,  9.60) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 18.60,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 17.40, 22.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 41.10) -- ( 17.40, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 59.85) -- ( 17.40, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 78.61) -- ( 17.40, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 97.36) -- ( 17.40, 97.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,116.11) -- ( 17.40,116.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 22.35) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 41.10) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 59.85) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 78.61) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 97.36) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,116.11) {100};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 22.35) -- (136.11, 22.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 41.10) -- (136.11, 41.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 59.85) -- (136.11, 59.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 78.61) -- (136.11, 78.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 97.36) -- (136.11, 97.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,116.11) -- (136.11,116.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.56, 18.60) -- (104.56,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.76, 18.60) -- (131.76,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.36,  0.60) {\footnotesize$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 69.23) {\footnotesize coverage};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,111.42) -- (136.11,111.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 22.35) --
	( 59.22, 22.63) --
	( 95.49, 77.95) --
	(131.76,109.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 22.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 77.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,109.08) circle (  1.12);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 23.19) --
	( 59.22, 97.73) --
	( 95.49,114.98) --
	(131.76,116.01);
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 23.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 97.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,114.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,116.01) circle (  1.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,111.42) --
	( 59.22,111.51) --
	( 95.49,111.70) --
	(131.76,111.51);
\definecolor{fillColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,111.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,111.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,111.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.51) circle (  1.12);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,109.55) --
	( 59.22,109.92) --
	( 95.49,110.67) --
	(131.76,111.61);
\definecolor{fillColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,109.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,109.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,110.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.61) circle (  1.12);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,108.61) --
	( 59.22,109.26) --
	( 95.49,110.48) --
	(131.76,111.23);
\definecolor{fillColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,108.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,109.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,110.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.23) circle (  1.12);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 53.29) --
	( 59.22,109.64) --
	( 95.49,112.08) --
	(131.76,111.70);
\definecolor{fillColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 53.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,109.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,112.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.70) circle (  1.12);
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-Andrews-p50-nRep10000-selective-performance-gaussian-narrow-width.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 22:33:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- (131.76, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 18.60) -- (104.56, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 18.60) -- (131.76, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.95,  9.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.15,  9.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.36,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.56,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.76,  9.60) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 18.60,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 17.40, 22.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 37.98) -- ( 17.40, 37.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 53.60) -- ( 17.40, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 69.23) -- ( 17.40, 69.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 84.86) -- ( 17.40, 84.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,100.48) -- ( 17.40,100.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,116.11) -- ( 17.40,116.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 22.35) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 37.98) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 53.60) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 69.23) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 84.86) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,100.48) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,116.11) {12};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 22.35) -- (136.11, 22.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 37.98) -- (136.11, 37.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 53.60) -- (136.11, 53.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 69.23) -- (136.11, 69.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 84.86) -- (136.11, 84.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,100.48) -- (136.11,100.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,116.11) -- (136.11,116.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.56, 18.60) -- (104.56,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.76, 18.60) -- (131.76,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.36,  0.60) {\footnotesize$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 69.23) {\footnotesize average width};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 52.98) --
	( 59.22, 52.98) --
	( 95.49, 52.98) --
	(131.76, 52.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 52.98) circle (  1.12);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 73.75) --
	( 59.22, 73.75) --
	( 95.49, 73.75) --
	(131.76, 73.75);
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 73.75) circle (  1.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,103.87) --
	( 59.22, 95.05) --
	( 95.49, 85.68) --
	(131.76, 74.85);
\definecolor{fillColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,103.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 95.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 85.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 74.85) circle (  1.12);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,101.58) --
	( 59.22, 92.56) --
	( 95.49, 82.91) --
	(131.76, 72.87);
\definecolor{fillColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,101.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 92.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 82.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 72.87) circle (  1.12);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,102.40) --
	( 59.22, 93.51) --
	( 95.49, 83.64) --
	(131.76, 73.59);
\definecolor{fillColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,102.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 93.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 83.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 73.59) circle (  1.12);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 60.81) --
	( 59.22, 61.96) --
	( 95.49, 63.34) --
	(131.76, 63.55);
\definecolor{fillColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 60.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 61.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 63.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 63.55) circle (  1.12);
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-Andrews-p50-nRep10000-selective-performance-gaussian-wide-coverage.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 22:33:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- (131.76, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 18.60) -- (104.56, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 18.60) -- (131.76, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.95,  9.60) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.15,  9.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.36,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.56,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.76,  9.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 18.60,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 17.40, 22.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 41.10) -- ( 17.40, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 59.85) -- ( 17.40, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 78.61) -- ( 17.40, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 97.36) -- ( 17.40, 97.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,116.11) -- ( 17.40,116.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 22.35) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 41.10) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 59.85) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 78.61) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 97.36) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,116.11) {100};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 22.35) -- (136.11, 22.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 41.10) -- (136.11, 41.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 59.85) -- (136.11, 59.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 78.61) -- (136.11, 78.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 97.36) -- (136.11, 97.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,116.11) -- (136.11,116.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.56, 18.60) -- (104.56,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.76, 18.60) -- (131.76,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.36,  0.60) {\footnotesize$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 69.23) {\footnotesize coverage};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,111.42) -- (136.11,111.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 22.35) --
	( 59.22, 22.35) --
	( 95.49, 54.70) --
	(131.76,111.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 54.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.80) circle (  1.12);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 22.35) --
	( 59.22, 22.73) --
	( 95.49,113.20) --
	(131.76,116.01);
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 22.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,113.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,116.01) circle (  1.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,111.61) --
	( 59.22,111.33) --
	( 95.49,111.51) --
	(131.76,111.42);
\definecolor{fillColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,111.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,111.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,111.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.42) circle (  1.12);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 97.73) --
	( 59.22,104.39) --
	( 95.49,109.45) --
	(131.76,112.73);
\definecolor{fillColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 97.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,104.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,109.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,112.73) circle (  1.12);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 96.33) --
	( 59.22,101.95) --
	( 95.49,108.05) --
	(131.76,111.89);
\definecolor{fillColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 96.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,101.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,108.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.89) circle (  1.12);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 22.35) --
	( 59.22, 38.85) --
	( 95.49,111.51) --
	(131.76,111.70);
\definecolor{fillColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 38.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,111.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.70) circle (  1.12);
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-Andrews-p50-nRep10000-selective-performance-gaussian-wide-width.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 22:33:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- (131.76, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.56, 18.60) -- (104.56, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 18.60) -- (131.76, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.95,  9.60) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 50.15,  9.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.36,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.56,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.76,  9.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 18.60,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 17.40, 22.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 37.98) -- ( 17.40, 37.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 53.60) -- ( 17.40, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 69.23) -- ( 17.40, 69.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 84.86) -- ( 17.40, 84.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,100.48) -- ( 17.40,100.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,116.11) -- ( 17.40,116.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 22.35) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 37.98) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 53.60) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 69.23) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 84.86) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,100.48) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,116.11) {12};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 22.35) -- (136.11, 22.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 37.98) -- (136.11, 37.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 53.60) -- (136.11, 53.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 69.23) -- (136.11, 69.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 84.86) -- (136.11, 84.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,100.48) -- (136.11,100.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,116.11) -- (136.11,116.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.15, 18.60) -- ( 50.15,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.56, 18.60) -- (104.56,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.76, 18.60) -- (131.76,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.36,  0.60) {\footnotesize$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 69.23) {\footnotesize average width};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 52.98) --
	( 59.22, 52.98) --
	( 95.49, 52.98) --
	(131.76, 52.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 52.98) circle (  1.12);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 73.75) --
	( 59.22, 73.75) --
	( 95.49, 73.75) --
	(131.76, 73.75);
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 73.75) circle (  1.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,107.51) --
	( 59.22, 95.71) --
	( 95.49, 81.33) --
	(131.76, 65.52);
\definecolor{fillColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,107.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 95.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 81.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 65.52) circle (  1.12);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 97.01) --
	( 59.22, 86.02) --
	( 95.49, 73.56) --
	(131.76, 61.58);
\definecolor{fillColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 97.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 86.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 73.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 61.58) circle (  1.12);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 99.70) --
	( 59.22, 87.10) --
	( 95.49, 74.07) --
	(131.76, 61.53);
\definecolor{fillColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 99.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 87.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 74.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 61.53) circle (  1.12);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 58.41) --
	( 59.22, 60.71) --
	( 95.49, 62.93) --
	(131.76, 62.78);
\definecolor{fillColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 58.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 60.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 62.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 62.78) circle (  1.12);
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-Andrews-p50-nRep10000-selective-performance-nongaussian-coverage.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 22:33:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- (131.76, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.09, 18.60) -- ( 41.09, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.22, 18.60) -- ( 59.22, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.49, 18.60) -- ( 95.49, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.63, 18.60) -- (113.63, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 18.60) -- (131.76, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.95,  9.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.09,  9.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.22,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.36,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.49,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.63,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.76,  9.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 18.60,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 17.40, 22.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 41.10) -- ( 17.40, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 59.85) -- ( 17.40, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 78.61) -- ( 17.40, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 97.36) -- ( 17.40, 97.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,116.11) -- ( 17.40,116.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 22.35) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 41.10) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 59.85) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 78.61) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 97.36) {80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,116.11) {100};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 22.35) -- (136.11, 22.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 41.10) -- (136.11, 41.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 59.85) -- (136.11, 59.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 78.61) -- (136.11, 78.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 97.36) -- (136.11, 97.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,116.11) -- (136.11,116.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.09, 18.60) -- ( 41.09,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.22, 18.60) -- ( 59.22,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.49, 18.60) -- ( 95.49,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.63, 18.60) -- (113.63,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.76, 18.60) -- (131.76,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.36,  0.60) {\footnotesize$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 69.23) {\footnotesize coverage};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,111.42) -- (136.11,111.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 22.35) --
	( 59.22, 22.35) --
	( 95.49, 35.57) --
	(131.76,106.26);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 35.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,106.26) circle (  1.12);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 22.35) --
	( 59.22, 25.07) --
	( 95.49,110.11) --
	(131.76,115.92);
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 25.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,110.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,115.92) circle (  1.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,111.61) --
	( 59.22,111.51) --
	( 95.49,111.42) --
	(131.76,111.14);
\definecolor{fillColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,111.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,111.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,111.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.14) circle (  1.12);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 78.98) --
	( 59.22, 94.08) --
	( 95.49,106.17) --
	(131.76,112.08);
\definecolor{fillColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 78.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 94.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,106.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,112.08) circle (  1.12);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 93.61) --
	( 59.22,102.04) --
	( 95.49,107.76) --
	(131.76,111.33);
\definecolor{fillColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 93.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22,102.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,107.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.33) circle (  1.12);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 22.35) --
	( 59.22, 54.42) --
	( 95.49,111.23) --
	(131.76,111.89);
\definecolor{fillColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 22.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 54.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49,111.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,111.89) circle (  1.12);
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-Andrews-p50-nRep10000-selective-performance-nongaussian-width.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 22:33:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (137.31,122.86);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- (131.76, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.09, 18.60) -- ( 41.09, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.22, 18.60) -- ( 59.22, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.49, 18.60) -- ( 95.49, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.63, 18.60) -- (113.63, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.76, 18.60) -- (131.76, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.95,  9.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.09,  9.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.22,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.36,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.49,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.63,  9.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.76,  9.60) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 18.60,116.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 22.35) -- ( 17.40, 22.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 37.98) -- ( 17.40, 37.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 53.60) -- ( 17.40, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 69.23) -- ( 17.40, 69.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 84.86) -- ( 17.40, 84.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,100.48) -- ( 17.40,100.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60,116.11) -- ( 17.40,116.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 22.35) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 37.98) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 53.60) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 69.23) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 84.86) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,100.48) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80,116.11) {12};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 22.35) -- (136.11, 22.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 37.98) -- (136.11, 37.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 53.60) -- (136.11, 53.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 69.23) -- (136.11, 69.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 84.86) -- (136.11, 84.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,100.48) -- (136.11,100.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60,116.11) -- (136.11,116.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 22.95, 18.60) -- ( 22.95,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.09, 18.60) -- ( 41.09,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.22, 18.60) -- ( 59.22,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 77.36, 18.60) -- ( 77.36,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.49, 18.60) -- ( 95.49,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (113.63, 18.60) -- (113.63,119.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (131.76, 18.60) -- (131.76,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (137.31,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.36,  0.60) {\footnotesize$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 69.23) {\footnotesize average width};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle (136.11,119.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 52.98) --
	( 59.22, 52.98) --
	( 95.49, 52.98) --
	(131.76, 52.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 52.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 52.98) circle (  1.12);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 73.75) --
	( 59.22, 73.75) --
	( 95.49, 73.75) --
	(131.76, 73.75);
\definecolor{fillColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 73.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 73.75) circle (  1.12);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95,100.39) --
	( 59.22, 92.65) --
	( 95.49, 82.84) --
	(131.76, 72.29);
\definecolor{fillColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95,100.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 92.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 82.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 72.29) circle (  1.12);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 81.85) --
	( 59.22, 75.98) --
	( 95.49, 69.88) --
	(131.76, 63.57);
\definecolor{fillColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 81.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 75.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 69.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 63.57) circle (  1.12);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 88.95) --
	( 59.22, 82.50) --
	( 95.49, 75.52) --
	(131.76, 66.96);
\definecolor{fillColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 88.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 82.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 75.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 66.96) circle (  1.12);
\definecolor{drawColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.95, 59.11) --
	( 59.22, 60.86) --
	( 95.49, 62.54) --
	(131.76, 63.64);
\definecolor{fillColor}{RGB}{245,199,16}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.95, 59.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.22, 60.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 62.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 63.64) circle (  1.12);
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-narrow-iter1.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 18.60) -- ( 92.25, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 18.60) -- ( 21.61, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.16, 18.60) -- ( 45.16, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.71, 18.60) -- ( 68.71, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.25, 18.60) -- ( 92.25, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.61,  9.60) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.16,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.71,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.25,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 21.61, 18.60) -- ( 21.61, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.16, 18.60) -- ( 45.16, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.71, 18.60) -- ( 68.71, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.25, 18.60) -- ( 92.25, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 1.83\times 10^{-5} $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 67.64) --
	( 23.97, 64.70) --
	( 26.32, 61.69) --
	( 28.68, 58.09) --
	( 31.03, 54.49) --
	( 33.39, 51.97) --
	( 35.74, 47.52) --
	( 38.10, 43.71) --
	( 40.45, 40.53) --
	( 42.81, 37.75) --
	( 45.16, 34.44) --
	( 47.52, 32.25) --
	( 49.87, 29.68) --
	( 52.22, 27.56) --
	( 54.58, 25.78) --
	( 56.93, 24.72) --
	( 59.29, 24.59) --
	( 61.64, 24.53) --
	( 64.00, 25.33) --
	( 66.35, 26.49) --
	( 68.71, 28.89) --
	( 71.06, 31.26) --
	( 73.42, 35.52) --
	( 75.77, 40.65) --
	( 78.13, 47.68) --
	( 80.48, 55.47) --
	( 82.84, 64.62) --
	( 85.19, 74.09) --
	( 87.55, 81.50) --
	( 89.90, 85.32) --
	( 92.25, 86.69) --
	( 94.61, 87.13) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 70.36) --
	( 23.97, 68.33) --
	( 26.32, 65.92) --
	( 28.68, 62.91) --
	( 31.03, 59.78) --
	( 33.39, 57.46) --
	( 35.74, 53.36) --
	( 38.10, 49.34) --
	( 40.45, 46.28) --
	( 42.81, 43.65) --
	( 45.16, 40.41) --
	( 47.52, 36.71) --
	( 49.87, 33.82) --
	( 52.22, 31.15) --
	( 54.58, 28.77) --
	( 56.93, 27.02) --
	( 59.29, 26.25) --
	( 61.64, 25.89) --
	( 64.00, 25.84) --
	( 66.35, 26.11) --
	( 68.71, 27.76) --
	( 71.06, 29.69) --
	( 73.42, 32.88) --
	( 75.77, 36.57) --
	( 78.13, 42.14) --
	( 80.48, 49.61) --
	( 82.84, 58.10) --
	( 85.19, 69.62) --
	( 87.55, 78.91) --
	( 89.90, 84.73) --
	( 92.25, 86.58) --
	( 94.61, 87.12) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 68.78) --
	( 23.97, 66.62) --
	( 26.32, 64.22) --
	( 28.68, 61.14) --
	( 31.03, 58.26) --
	( 33.39, 55.91) --
	( 35.74, 51.78) --
	( 38.10, 48.20) --
	( 40.45, 45.18) --
	( 42.81, 42.72) --
	( 45.16, 39.68) --
	( 47.52, 36.24) --
	( 49.87, 33.59) --
	( 52.22, 31.13) --
	( 54.58, 29.10) --
	( 56.93, 27.53) --
	( 59.29, 26.93) --
	( 61.64, 26.62) --
	( 64.00, 26.83) --
	( 66.35, 27.46) --
	( 68.71, 29.04) --
	( 71.06, 31.28) --
	( 73.42, 34.71) --
	( 75.77, 38.25) --
	( 78.13, 43.89) --
	( 80.48, 51.27) --
	( 82.84, 59.67) --
	( 85.19, 70.46) --
	( 87.55, 79.26) --
	( 89.90, 84.86) --
	( 92.25, 86.60) --
	( 94.61, 87.12) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = -2 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-narrow-iter2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 18.60) -- ( 85.98, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.88, 18.60) -- ( 38.88, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.43, 18.60) -- ( 62.43, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.98, 18.60) -- ( 85.98, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.88,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.43,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.98,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 38.88, 18.60) -- ( 38.88, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.43, 18.60) -- ( 62.43, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.98, 18.60) -- ( 85.98, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 0.00176 $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 71.48) --
	( 23.97, 68.83) --
	( 26.32, 65.76) --
	( 28.68, 62.47) --
	( 31.03, 59.38) --
	( 33.39, 55.78) --
	( 35.74, 51.95) --
	( 38.10, 47.81) --
	( 40.45, 43.54) --
	( 42.81, 40.32) --
	( 45.16, 36.61) --
	( 47.52, 33.16) --
	( 49.87, 30.68) --
	( 52.22, 28.04) --
	( 54.58, 26.54) --
	( 56.93, 25.38) --
	( 59.29, 24.58) --
	( 61.64, 24.59) --
	( 64.00, 25.81) --
	( 66.35, 27.48) --
	( 68.71, 30.08) --
	( 71.06, 34.25) --
	( 73.42, 40.17) --
	( 75.77, 47.99) --
	( 78.13, 57.80) --
	( 80.48, 68.72) --
	( 82.84, 78.19) --
	( 85.19, 84.31) --
	( 87.55, 86.49) --
	( 89.90, 87.10) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 73.94) --
	( 23.97, 72.08) --
	( 26.32, 69.47) --
	( 28.68, 66.31) --
	( 31.03, 63.97) --
	( 33.39, 60.87) --
	( 35.74, 56.80) --
	( 38.10, 53.02) --
	( 40.45, 49.36) --
	( 42.81, 45.81) --
	( 45.16, 41.79) --
	( 47.52, 37.94) --
	( 49.87, 34.72) --
	( 52.22, 31.48) --
	( 54.58, 29.13) --
	( 56.93, 26.81) --
	( 59.29, 25.51) --
	( 61.64, 25.16) --
	( 64.00, 25.40) --
	( 66.35, 26.55) --
	( 68.71, 28.58) --
	( 71.06, 31.61) --
	( 73.42, 36.15) --
	( 75.77, 42.76) --
	( 78.13, 52.90) --
	( 80.48, 64.27) --
	( 82.84, 76.08) --
	( 85.19, 83.79) --
	( 87.55, 86.43) --
	( 89.90, 87.10) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 72.61) --
	( 23.97, 70.62) --
	( 26.32, 68.19) --
	( 28.68, 65.03) --
	( 31.03, 62.60) --
	( 33.39, 59.62) --
	( 35.74, 55.71) --
	( 38.10, 51.89) --
	( 40.45, 48.47) --
	( 42.81, 44.93) --
	( 45.16, 41.19) --
	( 47.52, 37.40) --
	( 49.87, 34.53) --
	( 52.22, 31.40) --
	( 54.58, 29.20) --
	( 56.93, 27.12) --
	( 59.29, 26.16) --
	( 61.64, 25.89) --
	( 64.00, 26.17) --
	( 66.35, 27.61) --
	( 68.71, 29.60) --
	( 71.06, 32.93) --
	( 73.42, 37.61) --
	( 75.77, 44.10) --
	( 78.13, 53.99) --
	( 80.48, 65.09) --
	( 82.84, 76.42) --
	( 85.19, 83.88) --
	( 87.55, 86.44) --
	( 89.90, 87.10) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.13, 18.60) -- ( 59.13, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.34, 70.69) {\tiny$\theta = -0.7 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-narrow-iter3.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.60, 18.60) -- ( 79.70, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.60, 18.60) -- ( 32.60, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.15, 18.60) -- ( 56.15, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70, 18.60) -- ( 79.70, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.60,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.15,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.70,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.60, 18.60) -- ( 32.60, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.15, 18.60) -- ( 56.15, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.70, 18.60) -- ( 79.70, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 0.0515 $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 76.14) --
	( 23.97, 73.47) --
	( 26.32, 71.28) --
	( 28.68, 67.51) --
	( 31.03, 64.76) --
	( 33.39, 61.70) --
	( 35.74, 57.53) --
	( 38.10, 53.17) --
	( 40.45, 48.88) --
	( 42.81, 44.68) --
	( 45.16, 40.38) --
	( 47.52, 36.16) --
	( 49.87, 32.72) --
	( 52.22, 29.43) --
	( 54.58, 27.00) --
	( 56.93, 25.38) --
	( 59.29, 24.63) --
	( 61.64, 24.73) --
	( 64.00, 25.87) --
	( 66.35, 28.38) --
	( 68.71, 32.54) --
	( 71.06, 39.30) --
	( 73.42, 49.26) --
	( 75.77, 61.45) --
	( 78.13, 73.32) --
	( 80.48, 82.03) --
	( 82.84, 85.86) --
	( 85.19, 86.88) --
	( 87.55, 87.13) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 77.81) --
	( 23.97, 75.74) --
	( 26.32, 74.05) --
	( 28.68, 71.28) --
	( 31.03, 68.66) --
	( 33.39, 66.24) --
	( 35.74, 62.09) --
	( 38.10, 58.11) --
	( 40.45, 53.85) --
	( 42.81, 49.55) --
	( 45.16, 44.93) --
	( 47.52, 40.23) --
	( 49.87, 36.32) --
	( 52.22, 32.13) --
	( 54.58, 28.98) --
	( 56.93, 26.65) --
	( 59.29, 24.97) --
	( 61.64, 24.56) --
	( 64.00, 25.31) --
	( 66.35, 26.91) --
	( 68.71, 30.16) --
	( 71.06, 35.72) --
	( 73.42, 45.39) --
	( 75.77, 58.18) --
	( 78.13, 71.38) --
	( 80.48, 81.60) --
	( 82.84, 85.81) --
	( 85.19, 86.88) --
	( 87.55, 87.13) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 77.03) --
	( 23.97, 74.68) --
	( 26.32, 73.12) --
	( 28.68, 70.14) --
	( 31.03, 67.55) --
	( 33.39, 65.27) --
	( 35.74, 61.15) --
	( 38.10, 57.27) --
	( 40.45, 53.07) --
	( 42.81, 49.02) --
	( 45.16, 44.40) --
	( 47.52, 39.81) --
	( 49.87, 35.98) --
	( 52.22, 32.05) --
	( 54.58, 28.99) --
	( 56.93, 26.92) --
	( 59.29, 25.32) --
	( 61.64, 25.11) --
	( 64.00, 25.92) --
	( 66.35, 27.62) --
	( 68.71, 30.93) --
	( 71.06, 36.82) --
	( 73.42, 46.16) --
	( 75.77, 58.72) --
	( 78.13, 71.65) --
	( 80.48, 81.63) --
	( 82.84, 85.82) --
	( 85.19, 86.88) --
	( 87.55, 87.13) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.45, 18.60) -- ( 59.45, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.65, 70.69) {\tiny$\theta = 0.7 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-narrow-iter4.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.32, 18.60) -- ( 96.96, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.32, 18.60) -- ( 26.32, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.87, 18.60) -- ( 49.87, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.42, 18.60) -- ( 73.42, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96, 18.60) -- ( 96.96, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.32,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.87,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.42,  9.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.96,  9.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.32, 18.60) -- ( 26.32, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.87, 18.60) -- ( 49.87, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 73.42, 18.60) -- ( 73.42, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.96, 18.60) -- ( 96.96, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 0.326 $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 80.83) --
	( 23.97, 78.76) --
	( 26.32, 77.12) --
	( 28.68, 74.19) --
	( 31.03, 71.94) --
	( 33.39, 67.81) --
	( 35.74, 64.47) --
	( 38.10, 60.36) --
	( 40.45, 56.84) --
	( 42.81, 51.28) --
	( 45.16, 46.66) --
	( 47.52, 41.49) --
	( 49.87, 36.13) --
	( 52.22, 31.90) --
	( 54.58, 28.06) --
	( 56.93, 25.80) --
	( 59.29, 24.28) --
	( 61.64, 24.89) --
	( 64.00, 26.95) --
	( 66.35, 31.19) --
	( 68.71, 39.32) --
	( 71.06, 50.99) --
	( 73.42, 64.74) --
	( 75.77, 76.28) --
	( 78.13, 83.15) --
	( 80.48, 85.98) --
	( 82.84, 86.96) --
	( 85.19, 87.13) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 81.89) --
	( 23.97, 80.35) --
	( 26.32, 78.91) --
	( 28.68, 76.79) --
	( 31.03, 74.79) --
	( 33.39, 71.17) --
	( 35.74, 67.98) --
	( 38.10, 64.26) --
	( 40.45, 60.97) --
	( 42.81, 55.74) --
	( 45.16, 50.29) --
	( 47.52, 45.18) --
	( 49.87, 39.24) --
	( 52.22, 34.05) --
	( 54.58, 29.41) --
	( 56.93, 26.46) --
	( 59.29, 24.22) --
	( 61.64, 24.55) --
	( 64.00, 25.66) --
	( 66.35, 29.32) --
	( 68.71, 36.63) --
	( 71.06, 48.70) --
	( 73.42, 63.42) --
	( 75.77, 75.93) --
	( 78.13, 83.09) --
	( 80.48, 85.98) --
	( 82.84, 86.96) --
	( 85.19, 87.13) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 81.46) --
	( 23.97, 79.84) --
	( 26.32, 78.30) --
	( 28.68, 76.19) --
	( 31.03, 74.17) --
	( 33.39, 70.57) --
	( 35.74, 67.36) --
	( 38.10, 63.65) --
	( 40.45, 60.36) --
	( 42.81, 55.24) --
	( 45.16, 49.81) --
	( 47.52, 44.70) --
	( 49.87, 38.89) --
	( 52.22, 33.85) --
	( 54.58, 29.35) --
	( 56.93, 26.56) --
	( 59.29, 24.51) --
	( 61.64, 24.84) --
	( 64.00, 26.12) --
	( 66.35, 29.79) --
	( 68.71, 37.17) --
	( 71.06, 49.01) --
	( 73.42, 63.64) --
	( 75.77, 75.97) --
	( 78.13, 83.09) --
	( 80.48, 85.98) --
	( 82.84, 86.96) --
	( 85.19, 87.13) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = 2 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-wide-iter1.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.03, 18.60) -- ( 78.13, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.03, 18.60) -- ( 31.03, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.58, 18.60) -- ( 54.58, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.13, 18.60) -- ( 78.13, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 31.03,  9.60) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 54.58,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.13,  9.60) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 31.03, 18.60) -- ( 31.03, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.58, 18.60) -- ( 54.58, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 78.13, 18.60) -- ( 78.13, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 1.72\times 10^{-12} $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 68.44) --
	( 23.97, 64.84) --
	( 26.32, 61.75) --
	( 28.68, 58.34) --
	( 31.03, 54.87) --
	( 33.39, 50.91) --
	( 35.74, 47.23) --
	( 38.10, 43.13) --
	( 40.45, 39.97) --
	( 42.81, 36.45) --
	( 45.16, 33.67) --
	( 47.52, 30.93) --
	( 49.87, 28.32) --
	( 52.22, 26.90) --
	( 54.58, 25.60) --
	( 56.93, 25.11) --
	( 59.29, 24.70) --
	( 61.64, 24.47) --
	( 64.00, 25.76) --
	( 66.35, 26.16) --
	( 68.71, 28.17) --
	( 71.06, 30.62) --
	( 73.42, 34.02) --
	( 75.77, 37.75) --
	( 78.13, 41.95) --
	( 80.48, 48.62) --
	( 82.84, 54.69) --
	( 85.19, 61.39) --
	( 87.55, 67.51) --
	( 89.90, 74.23) --
	( 92.25, 79.03) --
	( 94.61, 82.92) --
	( 96.96, 85.33);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 82.43) --
	( 23.97, 81.53) --
	( 26.32, 80.11) --
	( 28.68, 78.70) --
	( 31.03, 76.92) --
	( 33.39, 74.38) --
	( 35.74, 72.38) --
	( 38.10, 68.46) --
	( 40.45, 65.62) --
	( 42.81, 62.68) --
	( 45.16, 58.76) --
	( 47.52, 55.06) --
	( 49.87, 50.63) --
	( 52.22, 45.87) --
	( 54.58, 41.97) --
	( 56.93, 37.59) --
	( 59.29, 34.30) --
	( 61.64, 30.63) --
	( 64.00, 27.76) --
	( 66.35, 25.79) --
	( 68.71, 24.49) --
	( 71.06, 23.53) --
	( 73.42, 23.78) --
	( 75.77, 24.13) --
	( 78.13, 24.71) --
	( 80.48, 26.53) --
	( 82.84, 28.96) --
	( 85.19, 32.73) --
	( 87.55, 37.00) --
	( 89.90, 44.77) --
	( 92.25, 54.00) --
	( 94.61, 64.51) --
	( 96.96, 75.18);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 77.43) --
	( 23.97, 76.07) --
	( 26.32, 75.12) --
	( 28.68, 72.68) --
	( 31.03, 71.20) --
	( 33.39, 68.52) --
	( 35.74, 66.78) --
	( 38.10, 63.20) --
	( 40.45, 60.48) --
	( 42.81, 58.09) --
	( 45.16, 54.98) --
	( 47.52, 51.94) --
	( 49.87, 48.22) --
	( 52.22, 44.56) --
	( 54.58, 41.42) --
	( 56.93, 37.81) --
	( 59.29, 35.76) --
	( 61.64, 32.66) --
	( 64.00, 30.57) --
	( 66.35, 29.00) --
	( 68.71, 28.54) --
	( 71.06, 27.71) --
	( 73.42, 28.56) --
	( 75.77, 29.52) --
	( 78.13, 30.89) --
	( 80.48, 33.41) --
	( 82.84, 35.94) --
	( 85.19, 40.35) --
	( 87.55, 44.37) --
	( 89.90, 51.26) --
	( 92.25, 58.95) --
	( 94.61, 67.51) --
	( 96.96, 76.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = -4 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-wide-iter2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.02, 18.60) -- ( 89.12, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.02, 18.60) -- ( 42.02, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.57, 18.60) -- ( 65.57, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.12, 18.60) -- ( 89.12, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.02,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.57,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 89.12,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.02, 18.60) -- ( 42.02, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.57, 18.60) -- ( 65.57, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.12, 18.60) -- ( 89.12, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 3.52\times 10^{-6} $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 74.31) --
	( 23.97, 71.27) --
	( 26.32, 68.03) --
	( 28.68, 64.09) --
	( 31.03, 60.91) --
	( 33.39, 56.42) --
	( 35.74, 52.83) --
	( 38.10, 48.06) --
	( 40.45, 44.46) --
	( 42.81, 40.03) --
	( 45.16, 36.55) --
	( 47.52, 33.16) --
	( 49.87, 30.45) --
	( 52.22, 28.17) --
	( 54.58, 26.21) --
	( 56.93, 24.95) --
	( 59.29, 24.64) --
	( 61.64, 24.82) --
	( 64.00, 25.48) --
	( 66.35, 27.28) --
	( 68.71, 29.85) --
	( 71.06, 33.46) --
	( 73.42, 38.32) --
	( 75.77, 44.76) --
	( 78.13, 51.60) --
	( 80.48, 59.41) --
	( 82.84, 68.21) --
	( 85.19, 75.55) --
	( 87.55, 81.79) --
	( 89.90, 85.02) --
	( 92.25, 86.71) --
	( 94.61, 87.11) --
	( 96.96, 87.16);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 83.85) --
	( 23.97, 82.91) --
	( 26.32, 81.78) --
	( 28.68, 80.59) --
	( 31.03, 78.50) --
	( 33.39, 76.28) --
	( 35.74, 73.28) --
	( 38.10, 69.84) --
	( 40.45, 67.14) --
	( 42.81, 62.94) --
	( 45.16, 58.69) --
	( 47.52, 53.58) --
	( 49.87, 48.80) --
	( 52.22, 43.32) --
	( 54.58, 38.33) --
	( 56.93, 33.93) --
	( 59.29, 29.71) --
	( 61.64, 26.68) --
	( 64.00, 24.61) --
	( 66.35, 23.29) --
	( 68.71, 22.96) --
	( 71.06, 23.25) --
	( 73.42, 24.26) --
	( 75.77, 26.43) --
	( 78.13, 30.23) --
	( 80.48, 34.87) --
	( 82.84, 44.15) --
	( 85.19, 56.89) --
	( 87.55, 70.84) --
	( 89.90, 81.14) --
	( 92.25, 86.05) --
	( 94.61, 87.03) --
	( 96.96, 87.16);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 80.80) --
	( 23.97, 79.24) --
	( 26.32, 77.86) --
	( 28.68, 76.66) --
	( 31.03, 74.34) --
	( 33.39, 72.18) --
	( 35.74, 69.68) --
	( 38.10, 66.29) --
	( 40.45, 63.64) --
	( 42.81, 60.31) --
	( 45.16, 56.56) --
	( 47.52, 52.14) --
	( 49.87, 48.36) --
	( 52.22, 43.26) --
	( 54.58, 38.64) --
	( 56.93, 35.27) --
	( 59.29, 31.26) --
	( 61.64, 28.68) --
	( 64.00, 26.91) --
	( 66.35, 26.20) --
	( 68.71, 26.12) --
	( 71.06, 26.83) --
	( 73.42, 28.39) --
	( 75.77, 31.14) --
	( 78.13, 35.21) --
	( 80.48, 39.80) --
	( 82.84, 47.88) --
	( 85.19, 59.07) --
	( 87.55, 71.67) --
	( 89.90, 81.05) --
	( 92.25, 85.98) --
	( 94.61, 87.02) --
	( 96.96, 87.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.45, 18.60) -- ( 59.45, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.65, 70.69) {\tiny$\theta = -1.3 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-wide-iter3.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.46, 18.60) -- ( 76.56, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.46, 18.60) -- ( 29.46, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.01, 18.60) -- ( 53.01, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.56, 18.60) -- ( 76.56, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.46,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.01,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.56,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.46, 18.60) -- ( 29.46, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.01, 18.60) -- ( 53.01, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.56, 18.60) -- ( 76.56, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 0.0148 $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 79.91) --
	( 23.97, 78.13) --
	( 26.32, 75.79) --
	( 28.68, 72.91) --
	( 31.03, 69.53) --
	( 33.39, 66.18) --
	( 35.74, 61.86) --
	( 38.10, 56.73) --
	( 40.45, 52.11) --
	( 42.81, 46.82) --
	( 45.16, 42.44) --
	( 47.52, 37.85) --
	( 49.87, 33.05) --
	( 52.22, 29.95) --
	( 54.58, 26.97) --
	( 56.93, 25.42) --
	( 59.29, 24.60) --
	( 61.64, 24.64) --
	( 64.00, 26.18) --
	( 66.35, 29.10) --
	( 68.71, 34.16) --
	( 71.06, 40.02) --
	( 73.42, 49.98) --
	( 75.77, 59.95) --
	( 78.13, 71.16) --
	( 80.48, 79.80) --
	( 82.84, 84.64) --
	( 85.19, 86.61) --
	( 87.55, 87.06) --
	( 89.90, 87.16) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 85.29) --
	( 23.97, 84.51) --
	( 26.32, 83.86) --
	( 28.68, 82.86) --
	( 31.03, 81.56) --
	( 33.39, 79.23) --
	( 35.74, 77.01) --
	( 38.10, 73.26) --
	( 40.45, 69.42) --
	( 42.81, 64.75) --
	( 45.16, 59.29) --
	( 47.52, 53.60) --
	( 49.87, 46.75) --
	( 52.22, 40.38) --
	( 54.58, 34.44) --
	( 56.93, 29.49) --
	( 59.29, 25.85) --
	( 61.64, 23.42) --
	( 64.00, 22.73) --
	( 66.35, 22.94) --
	( 68.71, 24.29) --
	( 71.06, 27.39) --
	( 73.42, 34.35) --
	( 75.77, 45.62) --
	( 78.13, 61.42) --
	( 80.48, 75.93) --
	( 82.84, 83.79) --
	( 85.19, 86.50) --
	( 87.55, 87.06) --
	( 89.90, 87.16) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 83.73) --
	( 23.97, 82.85) --
	( 26.32, 82.07) --
	( 28.68, 80.84) --
	( 31.03, 79.55) --
	( 33.39, 77.11) --
	( 35.74, 75.05) --
	( 38.10, 71.77) --
	( 40.45, 68.13) --
	( 42.81, 63.72) --
	( 45.16, 58.95) --
	( 47.52, 53.77) --
	( 49.87, 47.02) --
	( 52.22, 41.06) --
	( 54.58, 35.51) --
	( 56.93, 30.88) --
	( 59.29, 26.99) --
	( 61.64, 24.61) --
	( 64.00, 24.22) --
	( 66.35, 24.67) --
	( 68.71, 26.38) --
	( 71.06, 29.70) --
	( 73.42, 36.41) --
	( 75.77, 46.71) --
	( 78.13, 61.75) --
	( 80.48, 75.90) --
	( 82.84, 83.81) --
	( 85.19, 86.46) --
	( 87.55, 87.06) --
	( 89.90, 87.16) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.13, 18.60) -- ( 59.13, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.34, 70.69) {\tiny$\theta = 1.3 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-gaussian-wide-iter4.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.45, 18.60) -- ( 87.55, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.45, 18.60) -- ( 40.45, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00, 18.60) -- ( 64.00, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 18.60) -- ( 87.55, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.45,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.00,  9.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.55,  9.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.45, 18.60) -- ( 40.45, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.00, 18.60) -- ( 64.00, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.55, 18.60) -- ( 87.55, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 0.554 $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 85.35) --
	( 23.97, 84.48) --
	( 26.32, 83.77) --
	( 28.68, 82.12) --
	( 31.03, 80.30) --
	( 33.39, 77.79) --
	( 35.74, 75.14) --
	( 38.10, 70.98) --
	( 40.45, 66.40) --
	( 42.81, 60.47) --
	( 45.16, 54.27) --
	( 47.52, 47.35) --
	( 49.87, 41.00) --
	( 52.22, 34.67) --
	( 54.58, 29.74) --
	( 56.93, 25.62) --
	( 59.29, 24.59) --
	( 61.64, 25.35) --
	( 64.00, 28.51) --
	( 66.35, 35.10) --
	( 68.71, 45.61) --
	( 71.06, 58.24) --
	( 73.42, 71.20) --
	( 75.77, 80.05) --
	( 78.13, 84.85) --
	( 80.48, 86.57) --
	( 82.84, 87.05) --
	( 85.19, 87.15) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 86.66) --
	( 23.97, 86.54) --
	( 26.32, 86.15) --
	( 28.68, 85.41) --
	( 31.03, 84.62) --
	( 33.39, 83.56) --
	( 35.74, 81.81) --
	( 38.10, 78.76) --
	( 40.45, 75.25) --
	( 42.81, 70.11) --
	( 45.16, 64.25) --
	( 47.52, 55.99) --
	( 49.87, 48.12) --
	( 52.22, 39.86) --
	( 54.58, 32.07) --
	( 56.93, 26.23) --
	( 59.29, 23.59) --
	( 61.64, 22.97) --
	( 64.00, 24.60) --
	( 66.35, 29.90) --
	( 68.71, 41.21) --
	( 71.06, 55.87) --
	( 73.42, 70.34) --
	( 75.77, 79.82) --
	( 78.13, 84.83) --
	( 80.48, 86.57) --
	( 82.84, 87.05) --
	( 85.19, 87.15) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 86.36) --
	( 23.97, 86.05) --
	( 26.32, 85.67) --
	( 28.68, 84.95) --
	( 31.03, 84.12) --
	( 33.39, 83.17) --
	( 35.74, 81.31) --
	( 38.10, 78.78) --
	( 40.45, 75.30) --
	( 42.81, 70.84) --
	( 45.16, 64.90) --
	( 47.52, 56.81) --
	( 49.87, 48.91) --
	( 52.22, 40.50) --
	( 54.58, 32.58) --
	( 56.93, 26.70) --
	( 59.29, 24.04) --
	( 61.64, 23.50) --
	( 64.00, 25.09) --
	( 66.35, 30.16) --
	( 68.71, 41.20) --
	( 71.06, 55.85) --
	( 73.42, 70.30) --
	( 75.77, 79.82) --
	( 78.13, 84.83) --
	( 80.48, 86.57) --
	( 82.84, 87.05) --
	( 85.19, 87.15) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = 4 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-nongaussian-iter1.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 18.60) -- ( 92.25, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 18.60) -- ( 21.61, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.16, 18.60) -- ( 45.16, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.71, 18.60) -- ( 68.71, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.25, 18.60) -- ( 92.25, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.61,  9.60) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.16,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.71,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.25,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 21.61, 18.60) -- ( 21.61, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.16, 18.60) -- ( 45.16, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 68.71, 18.60) -- ( 68.71, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.25, 18.60) -- ( 92.25, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 5.55\times 10^{-10} $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 73.43) --
	( 23.97, 70.28) --
	( 26.32, 66.87) --
	( 28.68, 63.70) --
	( 31.03, 59.72) --
	( 33.39, 54.97) --
	( 35.74, 50.71) --
	( 38.10, 46.21) --
	( 40.45, 42.27) --
	( 42.81, 38.41) --
	( 45.16, 35.67) --
	( 47.52, 32.37) --
	( 49.87, 29.49) --
	( 52.22, 27.62) --
	( 54.58, 25.94) --
	( 56.93, 24.72) --
	( 59.29, 24.49) --
	( 61.64, 24.77) --
	( 64.00, 25.34) --
	( 66.35, 27.18) --
	( 68.71, 28.96) --
	( 71.06, 31.76) --
	( 73.42, 35.67) --
	( 75.77, 40.98) --
	( 78.13, 46.92) --
	( 80.48, 52.59) --
	( 82.84, 59.16) --
	( 85.19, 66.22) --
	( 87.55, 72.80) --
	( 89.90, 78.19) --
	( 92.25, 82.32) --
	( 94.61, 85.23) --
	( 96.96, 86.49);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 86.99) --
	( 23.97, 86.90) --
	( 26.32, 86.77) --
	( 28.68, 86.42) --
	( 31.03, 86.11) --
	( 33.39, 85.83) --
	( 35.74, 85.33) --
	( 38.10, 84.13) --
	( 40.45, 82.99) --
	( 42.81, 81.13) --
	( 45.16, 78.91) --
	( 47.52, 75.62) --
	( 49.87, 71.67) --
	( 52.22, 67.12) --
	( 54.58, 60.69) --
	( 56.93, 54.73) --
	( 59.29, 47.58) --
	( 61.64, 40.90) --
	( 64.00, 34.85) --
	( 66.35, 29.30) --
	( 68.71, 25.58) --
	( 71.06, 23.43) --
	( 73.42, 22.17) --
	( 75.77, 21.62) --
	( 78.13, 21.51) --
	( 80.48, 21.75) --
	( 82.84, 22.61) --
	( 85.19, 24.91) --
	( 87.55, 28.99) --
	( 89.90, 38.58) --
	( 92.25, 53.31) --
	( 94.61, 71.13) --
	( 96.96, 82.86);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 82.53) --
	( 23.97, 81.66) --
	( 26.32, 80.65) --
	( 28.68, 79.51) --
	( 31.03, 77.75) --
	( 33.39, 75.79) --
	( 35.74, 74.12) --
	( 38.10, 71.47) --
	( 40.45, 69.00) --
	( 42.81, 65.10) --
	( 45.16, 62.23) --
	( 47.52, 58.02) --
	( 49.87, 54.34) --
	( 52.22, 50.19) --
	( 54.58, 44.81) --
	( 56.93, 41.14) --
	( 59.29, 36.63) --
	( 61.64, 33.16) --
	( 64.00, 30.20) --
	( 66.35, 27.24) --
	( 68.71, 26.56) --
	( 71.06, 25.94) --
	( 73.42, 26.54) --
	( 75.77, 27.48) --
	( 78.13, 29.25) --
	( 80.48, 31.66) --
	( 82.84, 35.10) --
	( 85.19, 40.78) --
	( 87.55, 47.46) --
	( 89.90, 56.46) --
	( 92.25, 67.50) --
	( 94.61, 77.75) --
	( 96.96, 84.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = -2 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-nongaussian-iter2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.74, 18.60) -- ( 82.84, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.74, 18.60) -- ( 35.74, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.84, 18.60) -- ( 82.84, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.74,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.29,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.84,  9.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.74, 18.60) -- ( 35.74, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 82.84, 18.60) -- ( 82.84, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 9.73\times 10^{-6} $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 76.47) --
	( 23.97, 73.58) --
	( 26.32, 70.70) --
	( 28.68, 67.07) --
	( 31.03, 63.02) --
	( 33.39, 59.11) --
	( 35.74, 54.24) --
	( 38.10, 50.29) --
	( 40.45, 45.47) --
	( 42.81, 41.10) --
	( 45.16, 37.50) --
	( 47.52, 33.80) --
	( 49.87, 30.41) --
	( 52.22, 28.19) --
	( 54.58, 26.31) --
	( 56.93, 25.18) --
	( 59.29, 24.72) --
	( 61.64, 24.80) --
	( 64.00, 25.35) --
	( 66.35, 27.36) --
	( 68.71, 30.50) --
	( 71.06, 34.89) --
	( 73.42, 39.06) --
	( 75.77, 45.67) --
	( 78.13, 52.56) --
	( 80.48, 61.81) --
	( 82.84, 69.32) --
	( 85.19, 76.90) --
	( 87.55, 82.18) --
	( 89.90, 85.59) --
	( 92.25, 86.80) --
	( 94.61, 87.13) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 86.98) --
	( 23.97, 86.91) --
	( 26.32, 86.77) --
	( 28.68, 86.49) --
	( 31.03, 86.12) --
	( 33.39, 85.72) --
	( 35.74, 84.58) --
	( 38.10, 83.44) --
	( 40.45, 81.70) --
	( 42.81, 78.97) --
	( 45.16, 75.41) --
	( 47.52, 71.16) --
	( 49.87, 65.58) --
	( 52.22, 58.86) --
	( 54.58, 50.85) --
	( 56.93, 43.85) --
	( 59.29, 36.66) --
	( 61.64, 31.02) --
	( 64.00, 26.14) --
	( 66.35, 23.41) --
	( 68.71, 22.08) --
	( 71.06, 21.64) --
	( 73.42, 21.57) --
	( 75.77, 21.99) --
	( 78.13, 23.14) --
	( 80.48, 27.22) --
	( 82.84, 35.88) --
	( 85.19, 52.26) --
	( 87.55, 70.97) --
	( 89.90, 82.54) --
	( 92.25, 86.44) --
	( 94.61, 87.12) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 83.21) --
	( 23.97, 81.73) --
	( 26.32, 80.83) --
	( 28.68, 79.64) --
	( 31.03, 77.79) --
	( 33.39, 75.81) --
	( 35.74, 73.35) --
	( 38.10, 70.81) --
	( 40.45, 67.72) --
	( 42.81, 64.03) --
	( 45.16, 59.57) --
	( 47.52, 54.80) --
	( 49.87, 50.51) --
	( 52.22, 45.49) --
	( 54.58, 40.30) --
	( 56.93, 35.87) --
	( 59.29, 31.68) --
	( 61.64, 28.46) --
	( 64.00, 25.96) --
	( 66.35, 25.14) --
	( 68.71, 25.25) --
	( 71.06, 26.38) --
	( 73.42, 28.11) --
	( 75.77, 30.69) --
	( 78.13, 34.88) --
	( 80.48, 42.10) --
	( 82.84, 51.61) --
	( 85.19, 63.96) --
	( 87.55, 76.41) --
	( 89.90, 83.94) --
	( 92.25, 86.60) --
	( 94.61, 87.13) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = 0 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-nongaussian-iter3.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.32, 18.60) -- ( 96.96, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.32, 18.60) -- ( 26.32, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.87, 18.60) -- ( 49.87, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.42, 18.60) -- ( 73.42, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96, 18.60) -- ( 96.96, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.32,  9.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.87,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.42,  9.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.96,  9.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 26.32, 18.60) -- ( 26.32, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.87, 18.60) -- ( 49.87, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 73.42, 18.60) -- ( 73.42, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 96.96, 18.60) -- ( 96.96, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 0.00667 $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 80.33) --
	( 23.97, 77.81) --
	( 26.32, 74.94) --
	( 28.68, 71.83) --
	( 31.03, 68.08) --
	( 33.39, 64.96) --
	( 35.74, 60.38) --
	( 38.10, 55.59) --
	( 40.45, 50.61) --
	( 42.81, 46.08) --
	( 45.16, 40.57) --
	( 47.52, 36.64) --
	( 49.87, 32.45) --
	( 52.22, 29.34) --
	( 54.58, 26.83) --
	( 56.93, 25.38) --
	( 59.29, 24.61) --
	( 61.64, 24.73) --
	( 64.00, 26.03) --
	( 66.35, 28.44) --
	( 68.71, 32.50) --
	( 71.06, 38.77) --
	( 73.42, 46.43) --
	( 75.77, 55.85) --
	( 78.13, 66.80) --
	( 80.48, 76.28) --
	( 82.84, 82.99) --
	( 85.19, 85.90) --
	( 87.55, 87.00) --
	( 89.90, 87.15) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 87.04) --
	( 23.97, 86.90) --
	( 26.32, 86.77) --
	( 28.68, 86.60) --
	( 31.03, 86.01) --
	( 33.39, 85.35) --
	( 35.74, 84.13) --
	( 38.10, 82.21) --
	( 40.45, 79.92) --
	( 42.81, 75.68) --
	( 45.16, 70.80) --
	( 47.52, 65.04) --
	( 49.87, 57.39) --
	( 52.22, 49.02) --
	( 54.58, 40.80) --
	( 56.93, 33.49) --
	( 59.29, 28.19) --
	( 61.64, 24.63) --
	( 64.00, 22.48) --
	( 66.35, 21.76) --
	( 68.71, 21.65) --
	( 71.06, 22.38) --
	( 73.42, 25.11) --
	( 75.77, 32.83) --
	( 78.13, 47.99) --
	( 80.48, 67.34) --
	( 82.84, 80.34) --
	( 85.19, 85.55) --
	( 87.55, 86.96) --
	( 89.90, 87.15) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 84.04) --
	( 23.97, 82.82) --
	( 26.32, 81.79) --
	( 28.68, 80.36) --
	( 31.03, 78.90) --
	( 33.39, 76.57) --
	( 35.74, 74.54) --
	( 38.10, 71.23) --
	( 40.45, 67.30) --
	( 42.81, 63.19) --
	( 45.16, 57.55) --
	( 47.52, 53.13) --
	( 49.87, 47.09) --
	( 52.22, 40.73) --
	( 54.58, 35.37) --
	( 56.93, 30.69) --
	( 59.29, 27.40) --
	( 61.64, 25.47) --
	( 64.00, 24.36) --
	( 66.35, 25.29) --
	( 68.71, 26.60) --
	( 71.06, 29.49) --
	( 73.42, 35.00) --
	( 75.77, 43.65) --
	( 78.13, 56.88) --
	( 80.48, 71.17) --
	( 82.84, 81.33) --
	( 85.19, 85.72) --
	( 87.55, 86.98) --
	( 89.90, 87.15) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = 2 $};
\end{scope}
\end{tikzpicture}


==> figures/Oracle-EB-power-comparison-p50-nongaussian-iter4.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-10 23:29:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (101.18,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.45, 18.60) -- ( 87.55, 18.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.45, 18.60) -- ( 40.45, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.00, 18.60) -- ( 64.00, 17.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.55, 18.60) -- ( 87.55, 17.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.45,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.00,  9.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 87.55,  9.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 18.60, 87.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 21.24) -- ( 17.40, 21.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 34.42) -- ( 17.40, 34.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 47.61) -- ( 17.40, 47.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 60.80) -- ( 17.40, 60.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 73.98) -- ( 17.40, 73.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.60, 87.17) -- ( 17.40, 87.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 21.24) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 47.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.80, 73.98) {0.8};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 21.24) -- ( 99.98, 21.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 34.42) -- ( 99.98, 34.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 47.61) -- ( 99.98, 47.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 60.80) -- ( 99.98, 60.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 73.98) -- ( 99.98, 73.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 18.60, 87.17) -- ( 99.98, 87.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 40.45, 18.60) -- ( 40.45, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.00, 18.60) -- ( 64.00, 89.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.55, 18.60) -- ( 87.55, 89.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29,  0.60) {\footnotesize$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  6.60, 54.20) {\footnotesize power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (101.18,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.29, 92.21) {\footnotesize $P= 0.237 $};
\end{scope}
\begin{scope}
\path[clip] ( 18.60, 18.60) rectangle ( 99.98, 89.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 83.71) --
	( 23.97, 82.55) --
	( 26.32, 81.01) --
	( 28.68, 78.39) --
	( 31.03, 75.72) --
	( 33.39, 73.09) --
	( 35.74, 68.51) --
	( 38.10, 64.14) --
	( 40.45, 59.02) --
	( 42.81, 53.50) --
	( 45.16, 48.39) --
	( 47.52, 42.44) --
	( 49.87, 37.03) --
	( 52.22, 32.19) --
	( 54.58, 28.32) --
	( 56.93, 25.94) --
	( 59.29, 24.56) --
	( 61.64, 24.86) --
	( 64.00, 27.18) --
	( 66.35, 31.56) --
	( 68.71, 38.75) --
	( 71.06, 49.52) --
	( 73.42, 62.12) --
	( 75.77, 74.40) --
	( 78.13, 82.32) --
	( 80.48, 85.80) --
	( 82.84, 86.87) --
	( 85.19, 87.07) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 87.05) --
	( 23.97, 87.04) --
	( 26.32, 86.82) --
	( 28.68, 86.44) --
	( 31.03, 85.93) --
	( 33.39, 85.23) --
	( 35.74, 83.42) --
	( 38.10, 81.52) --
	( 40.45, 77.89) --
	( 42.81, 73.19) --
	( 45.16, 66.82) --
	( 47.52, 59.20) --
	( 49.87, 50.60) --
	( 52.22, 41.89) --
	( 54.58, 33.68) --
	( 56.93, 28.30) --
	( 59.29, 24.18) --
	( 61.64, 22.46) --
	( 64.00, 21.98) --
	( 66.35, 23.16) --
	( 68.71, 28.23) --
	( 71.06, 39.43) --
	( 73.42, 56.23) --
	( 75.77, 72.47) --
	( 78.13, 82.02) --
	( 80.48, 85.80) --
	( 82.84, 86.86) --
	( 85.19, 87.07) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{40,226,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 21.61, 85.26) --
	( 23.97, 84.83) --
	( 26.32, 83.95) --
	( 28.68, 82.72) --
	( 31.03, 81.31) --
	( 33.39, 79.78) --
	( 35.74, 76.59) --
	( 38.10, 74.05) --
	( 40.45, 70.03) --
	( 42.81, 64.78) --
	( 45.16, 59.25) --
	( 47.52, 52.49) --
	( 49.87, 45.62) --
	( 52.22, 38.74) --
	( 54.58, 32.02) --
	( 56.93, 28.01) --
	( 59.29, 25.03) --
	( 61.64, 24.19) --
	( 64.00, 24.86) --
	( 66.35, 27.41) --
	( 68.71, 33.81) --
	( 71.06, 44.33) --
	( 73.42, 59.02) --
	( 75.77, 73.34) --
	( 78.13, 82.16) --
	( 80.48, 85.81) --
	( 82.84, 86.86) --
	( 85.19, 87.07) --
	( 87.55, 87.16) --
	( 89.90, 87.17) --
	( 92.25, 87.17) --
	( 94.61, 87.17) --
	( 96.96, 87.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.60, 24.53) -- ( 99.98, 24.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.29, 18.60) -- ( 59.29, 89.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.50, 70.69) {\tiny$\theta = 4 $};
\end{scope}
\end{tikzpicture}


==> figures/setB.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-25 01:07:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (195.13,195.13);
\begin{scope}
\path[clip] (  1.20,  1.20) rectangle (193.93,193.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.29, 97.56) --
	(149.28, 98.47) --
	(149.26, 99.37) --
	(149.22,100.27) --
	(149.16,101.17) --
	(149.09,102.07) --
	(149.01,102.97) --
	(148.90,103.87) --
	(148.79,104.76) --
	(148.65,105.66) --
	(148.50,106.55) --
	(148.34,107.43) --
	(148.16,108.32) --
	(147.96,109.20) --
	(147.75,110.08) --
	(147.53,110.95) --
	(147.29,111.82) --
	(147.03,112.69) --
	(146.76,113.55) --
	(146.47,114.40) --
	(146.17,115.26) --
	(145.85,116.10) --
	(145.52,116.94) --
	(145.18,117.78) --
	(144.82,118.60) --
	(144.44,119.42) --
	(144.06,120.24) --
	(143.65,121.05) --
	(143.24,121.85) --
	(142.80,122.64) --
	(142.36,123.43) --
	(141.90,124.21) --
	(141.43,124.97) --
	(140.95,125.74) --
	(140.45,126.49) --
	(139.94,127.23) --
	(139.41,127.97) --
	(138.87,128.69) --
	(138.32,129.41) --
	(137.76,130.12) --
	(137.19,130.81) --
	(136.60,131.50) --
	(136.00,132.18) --
	(135.39,132.84) --
	(134.77,133.50) --
	(134.14,134.14) --
	(133.50,134.77) --
	(132.84,135.39) --
	(132.18,136.00) --
	(131.50,136.60) --
	(130.81,137.19) --
	(130.12,137.76) --
	(129.41,138.32) --
	(128.69,138.87) --
	(127.97,139.41) --
	(127.23,139.94) --
	(126.49,140.45) --
	(125.74,140.95) --
	(124.97,141.43) --
	(124.21,141.90) --
	(123.43,142.36) --
	(122.64,142.80) --
	(121.85,143.24) --
	(121.05,143.65) --
	(120.24,144.06) --
	(119.42,144.44) --
	(118.60,144.82) --
	(117.78,145.18) --
	(116.94,145.52) --
	(116.10,145.85) --
	(115.26,146.17) --
	(114.40,146.47) --
	(113.55,146.76) --
	(112.69,147.03) --
	(111.82,147.29) --
	(110.95,147.53) --
	(110.08,147.75) --
	(109.20,147.96) --
	(108.32,148.16) --
	(107.43,148.34) --
	(106.55,148.50) --
	(105.66,148.65) --
	(104.76,148.79) --
	(103.87,148.90) --
	(102.97,149.01) --
	(102.07,149.09) --
	(101.17,149.16) --
	(100.27,149.22) --
	( 99.37,149.26) --
	( 98.47,149.28) --
	( 97.56,149.29) --
	( 96.66,149.28) --
	( 95.76,149.26) --
	( 94.86,149.22) --
	( 93.96,149.16) --
	( 93.06,149.09) --
	( 92.16,149.01) --
	( 91.26,148.90) --
	( 90.37,148.79) --
	( 89.47,148.65) --
	( 88.58,148.50) --
	( 87.69,148.34) --
	( 86.81,148.16) --
	( 85.93,147.96) --
	( 85.05,147.75) --
	( 84.18,147.53) --
	( 83.31,147.29) --
	( 82.44,147.03) --
	( 81.58,146.76) --
	( 80.72,146.47) --
	( 79.87,146.17) --
	( 79.03,145.85) --
	( 78.19,145.52) --
	( 77.35,145.18) --
	( 76.53,144.82) --
	( 75.70,144.44) --
	( 74.89,144.06) --
	( 74.08,143.65) --
	( 73.28,143.24) --
	( 72.49,142.80) --
	( 71.70,142.36) --
	( 70.92,141.90) --
	( 70.15,141.43) --
	( 69.39,140.95) --
	( 68.64,140.45) --
	( 67.90,139.94) --
	( 67.16,139.41) --
	( 66.44,138.87) --
	( 65.72,138.32) --
	( 65.01,137.76) --
	( 64.32,137.19) --
	( 63.63,136.60) --
	( 62.95,136.00) --
	( 62.29,135.39) --
	( 61.63,134.77) --
	( 60.99,134.14) --
	( 60.36,133.50) --
	( 59.73,132.84) --
	( 59.13,132.18) --
	( 58.53,131.50) --
	( 57.94,130.81) --
	( 57.37,130.12) --
	( 56.80,129.41) --
	( 56.25,128.69) --
	( 55.72,127.97) --
	( 55.19,127.23) --
	( 54.68,126.49) --
	( 54.18,125.74) --
	( 53.70,124.97) --
	( 53.23,124.21) --
	( 52.77,123.43) --
	( 52.32,122.64) --
	( 51.89,121.85) --
	( 51.48,121.05) --
	( 51.07,120.24) --
	( 50.69,119.42) --
	( 50.31,118.60) --
	( 49.95,117.78) --
	( 49.61,116.94) --
	( 49.27,116.10) --
	( 48.96,115.26) --
	( 48.66,114.40) --
	( 48.37,113.55) --
	( 48.10,112.69) --
	( 47.84,111.82) --
	( 47.60,110.95) --
	( 47.38,110.08) --
	( 47.16,109.20) --
	( 46.97,108.32) --
	( 46.79,107.43) --
	( 46.62,106.55) --
	( 46.48,105.66) --
	( 46.34,104.76) --
	( 46.22,103.87) --
	( 46.12,102.97) --
	( 46.04,102.07) --
	( 45.97,101.17) --
	( 45.91,100.27) --
	( 45.87, 99.37) --
	( 45.85, 98.47) --
	( 45.84, 97.56) --
	( 45.85, 96.66) --
	( 45.87, 95.76) --
	( 45.91, 94.86) --
	( 45.97, 93.96) --
	( 46.04, 93.06) --
	( 46.12, 92.16) --
	( 46.22, 91.26) --
	( 46.34, 90.37) --
	( 46.48, 89.47) --
	( 46.62, 88.58) --
	( 46.79, 87.69) --
	( 46.97, 86.81) --
	( 47.16, 85.93) --
	( 47.38, 85.05) --
	( 47.60, 84.18) --
	( 47.84, 83.31) --
	( 48.10, 82.44) --
	( 48.37, 81.58) --
	( 48.66, 80.72) --
	( 48.96, 79.87) --
	( 49.27, 79.03) --
	( 49.61, 78.19) --
	( 49.95, 77.35) --
	( 50.31, 76.53) --
	( 50.69, 75.70) --
	( 51.07, 74.89) --
	( 51.48, 74.08) --
	( 51.89, 73.28) --
	( 52.32, 72.49) --
	( 52.77, 71.70) --
	( 53.23, 70.92) --
	( 53.70, 70.15) --
	( 54.18, 69.39) --
	( 54.68, 68.64) --
	( 55.19, 67.90) --
	( 55.72, 67.16) --
	( 56.25, 66.44) --
	( 56.80, 65.72) --
	( 57.37, 65.01) --
	( 57.94, 64.32) --
	( 58.53, 63.63) --
	( 59.13, 62.95) --
	( 59.73, 62.29) --
	( 60.36, 61.63) --
	( 60.99, 60.99) --
	( 61.63, 60.36) --
	( 62.29, 59.73) --
	( 62.95, 59.13) --
	( 63.63, 58.53) --
	( 64.32, 57.94) --
	( 65.01, 57.37) --
	( 65.72, 56.80) --
	( 66.44, 56.25) --
	( 67.16, 55.72) --
	( 67.90, 55.19) --
	( 68.64, 54.68) --
	( 69.39, 54.18) --
	( 70.15, 53.70) --
	( 70.92, 53.23) --
	( 71.70, 52.77) --
	( 72.49, 52.32) --
	( 73.28, 51.89) --
	( 74.08, 51.48) --
	( 74.89, 51.07) --
	( 75.70, 50.69) --
	( 76.53, 50.31) --
	( 77.35, 49.95) --
	( 78.19, 49.61) --
	( 79.03, 49.27) --
	( 79.87, 48.96) --
	( 80.72, 48.66) --
	( 81.58, 48.37) --
	( 82.44, 48.10) --
	( 83.31, 47.84) --
	( 84.18, 47.60) --
	( 85.05, 47.38) --
	( 85.93, 47.16) --
	( 86.81, 46.97) --
	( 87.69, 46.79) --
	( 88.58, 46.62) --
	( 89.47, 46.48) --
	( 90.37, 46.34) --
	( 91.26, 46.22) --
	( 92.16, 46.12) --
	( 93.06, 46.04) --
	( 93.96, 45.97) --
	( 94.86, 45.91) --
	( 95.76, 45.87) --
	( 96.66, 45.85) --
	( 97.56, 45.84) --
	( 98.47, 45.85) --
	( 99.37, 45.87) --
	(100.27, 45.91) --
	(101.17, 45.97) --
	(102.07, 46.04) --
	(102.97, 46.12) --
	(103.87, 46.22) --
	(104.76, 46.34) --
	(105.66, 46.48) --
	(106.55, 46.62) --
	(107.43, 46.79) --
	(108.32, 46.97) --
	(109.20, 47.16) --
	(110.08, 47.38) --
	(110.95, 47.60) --
	(111.82, 47.84) --
	(112.69, 48.10) --
	(113.55, 48.37) --
	(114.40, 48.66) --
	(115.26, 48.96) --
	(116.10, 49.27) --
	(116.94, 49.61) --
	(117.78, 49.95) --
	(118.60, 50.31) --
	(119.42, 50.69) --
	(120.24, 51.07) --
	(121.05, 51.48) --
	(121.85, 51.89) --
	(122.64, 52.32) --
	(123.43, 52.77) --
	(124.21, 53.23) --
	(124.97, 53.70) --
	(125.74, 54.18) --
	(126.49, 54.68) --
	(127.23, 55.19) --
	(127.97, 55.72) --
	(128.69, 56.25) --
	(129.41, 56.80) --
	(130.12, 57.37) --
	(130.81, 57.94) --
	(131.50, 58.53) --
	(132.18, 59.13) --
	(132.84, 59.73) --
	(133.50, 60.36) --
	(134.14, 60.99) --
	(134.77, 61.63) --
	(135.39, 62.29) --
	(136.00, 62.95) --
	(136.60, 63.63) --
	(137.19, 64.32) --
	(137.76, 65.01) --
	(138.32, 65.72) --
	(138.87, 66.44) --
	(139.41, 67.16) --
	(139.94, 67.90) --
	(140.45, 68.64) --
	(140.95, 69.39) --
	(141.43, 70.15) --
	(141.90, 70.92) --
	(142.36, 71.70) --
	(142.80, 72.49) --
	(143.24, 73.28) --
	(143.65, 74.08) --
	(144.06, 74.89) --
	(144.44, 75.70) --
	(144.82, 76.53) --
	(145.18, 77.35) --
	(145.52, 78.19) --
	(145.85, 79.03) --
	(146.17, 79.87) --
	(146.47, 80.72) --
	(146.76, 81.58) --
	(147.03, 82.44) --
	(147.29, 83.31) --
	(147.53, 84.18) --
	(147.75, 85.05) --
	(147.96, 85.93) --
	(148.16, 86.81) --
	(148.34, 87.69) --
	(148.50, 88.58) --
	(148.65, 89.47) --
	(148.79, 90.37) --
	(148.90, 91.26) --
	(149.01, 92.16) --
	(149.09, 93.06) --
	(149.16, 93.96) --
	(149.22, 94.86) --
	(149.26, 95.76) --
	(149.28, 96.66) --
	(149.29, 97.56);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.56, 97.56) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.48,130.65) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.08,146.24) circle (  1.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.88,115.05) circle (  1.13);
\definecolor{fillColor}{RGB}{191,191,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.08,146.24) --
	( 79.24,145.93) --
	( 78.41,145.61) --
	( 77.58,145.27) --
	( 76.76,144.92) --
	( 75.94,144.55) --
	( 75.13,144.17) --
	( 74.33,143.78) --
	( 73.54,143.37) --
	( 72.75,142.95) --
	( 71.97,142.51) --
	( 71.20,142.06) --
	( 70.43,141.60) --
	( 69.68,141.13) --
	( 68.93,140.64) --
	( 68.19,140.14) --
	( 67.46,139.62) --
	( 66.73,139.10) --
	( 66.02,138.56) --
	( 65.32,138.01) --
	( 64.62,137.44) --
	( 63.94,136.87) --
	( 63.27,136.28) --
	( 62.60,135.68) --
	( 61.95,135.08) --
	( 61.31,134.45) --
	( 60.67,133.82) --
	( 60.05,133.18) --
	( 59.44,132.53) --
	( 58.85,131.86) --
	( 58.26,131.19) --
	( 57.68,130.51) --
	( 57.12,129.81) --
	( 56.57,129.11) --
	( 56.03,128.39) --
	( 55.50,127.67) --
	( 54.99,126.94) --
	( 54.49,126.20) --
	( 54.00,125.45) --
	( 53.53,124.70) --
	( 53.06,123.93) --
	( 52.62,123.16) --
	( 52.18,122.38) --
	( 51.76,121.59) --
	( 51.35,120.80) --
	( 50.96,120.00) --
	( 50.58,119.19) --
	( 50.21,118.37) --
	( 49.86,117.55) --
	( 49.52,116.72) --
	( 49.19,115.89) --
	( 48.88,115.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.20, 67.37) -- (193.93,260.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.22, 97.56) -- (182.91, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.40, 12.22) -- ( 31.40,182.91);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.25, 99.58) --
	(180.82, 98.72) --
	(182.61, 98.09) --
	(184.55, 97.70) --
	(186.57, 97.56) --
	(186.57, 97.56) --
	(184.55, 97.43) --
	(182.61, 97.04) --
	(180.82, 96.41) --
	(179.25, 95.55) --
	(179.25, 95.55) --
	(179.42, 95.60) --
	(179.58, 95.75) --
	(179.72, 95.99) --
	(179.84, 96.31) --
	(179.93, 96.69) --
	(179.99, 97.12) --
	(180.01, 97.56) --
	(179.99, 98.01) --
	(179.93, 98.44) --
	(179.84, 98.82) --
	(179.72, 99.14) --
	(179.58, 99.38) --
	(179.42, 99.53) --
	(179.25, 99.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.38,179.25) --
	( 30.24,180.82) --
	( 30.87,182.61) --
	( 31.27,184.55) --
	( 31.40,186.57) --
	( 31.40,186.57) --
	( 31.53,184.55) --
	( 31.92,182.61) --
	( 32.56,180.82) --
	( 33.41,179.25) --
	( 33.41,179.25) --
	( 33.36,179.42) --
	( 33.21,179.58) --
	( 32.97,179.72) --
	( 32.65,179.84) --
	( 32.27,179.93) --
	( 31.84,179.99) --
	( 31.40,180.01) --
	( 30.95,179.99) --
	( 30.52,179.93) --
	( 30.14,179.84) --
	( 29.82,179.72) --
	( 29.58,179.58) --
	( 29.43,179.42) --
	( 29.38,179.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56, 97.56) -- ( 64.48,130.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56, 97.56) -- ( 80.08,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56, 97.56) -- ( 48.88,115.05);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.91, 86.33) {$x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 23.64,180.13) {$y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.56, 87.05) {C};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.48,120.13) {D};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.08,135.73) {E};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.88,104.54) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.74,165.17) {$y=x$};
\end{scope}
\end{tikzpicture}

